Probing Minimal Flavor Violation with Long-Lived Stops and Light Gravitinos at Hadron Colliders

In the framework of minimal flavor violation (MFV), we discuss the decay properties of a supersymmetric scalar top (stop) in the presence of a light gravitino. Given a small mass difference between the lighter stop and lightest neutralino and an otherwise sufficiently decoupled spectrum, the stop may be long-lived and thus can provide support to MFV at hadron colliders. For a bino-like lightest neutralino, we apply bounds from searches in the gamma gamma plus missing transverse energy channel (ATLAS with 1 fb^-1 and D0 with 6.3 fb^-1) and give a 5 fb^-1 projection for the ATLAS search.

==> br-bounds_t.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4752.00,4752.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(168,2495){\rotatebox{-270}{\makebox(0,0){\strut{}$\br{\st}{\neutr c}$}}}%
      \put(2615,84){\makebox(0,0){\strut{}\vspace{-3ex}$m_{\st}$ $[\unit{GeV}]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(588,384){\makebox(0,0)[r]{\strut{} 0}}%
      \put(588,806){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(588,1229){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(588,1651){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(588,2073){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(588,2496){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(588,2918){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(588,3340){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(588,3762){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(588,4185){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(588,4607){\makebox(0,0)[r]{\strut{} 1}}%
      \put(660,264){\makebox(0,0){\strut{} 100}}%
      \put(1312,264){\makebox(0,0){\strut{} 200}}%
      \put(1964,264){\makebox(0,0){\strut{} 300}}%
      \put(2616,264){\makebox(0,0){\strut{} 400}}%
      \put(3267,264){\makebox(0,0){\strut{} 500}}%
      \put(3919,264){\makebox(0,0){\strut{} 600}}%
      \put(4571,264){\makebox(0,0){\strut{} 700}}%
      \put(2127,3762){\rotatebox{84}{\makebox(0,0){\strut{}\dzero $\ifb{6.3}$}}}%
      \put(3267,3762){\rotatebox{72}{\makebox(0,0){\strut{}ATLAS $\ifb{1.07}$}}}%
      \put(3919,3762){\rotatebox{70}{\makebox(0,0){\strut{}ATLAS $\ifb{5}$ proj.}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{br-bounds}}%
    \gplfronttext
  \end{picture}%
\endgroup
% Url: svn+ssh://hetserver/data/hsedello/svn/phd/stop2photon-gravitino/hks2-scripts
% Rev: 541(M)


==> ltime-ratio_t.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4752.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(53,1703){\rotatebox{-270}{\makebox(0,0){\strut{}$\tau_{\neutr}/\tau_{\st}$}}}%
      \put(2594,84){\makebox(0,0){\strut{}\vspace{-3ex}$m_{\st}$ $[\unit{GeV}]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(545,384){\makebox(0,0)[r]{\strut{}\scriptsize{$10^{\mbox{\tiny{$-2$}}}$}}}%
      \put(545,1044){\makebox(0,0)[r]{\strut{}\scriptsize{$10^{\mbox{\tiny{$-1$}}}$}}}%
      \put(545,1704){\makebox(0,0)[r]{\strut{}\scriptsize{$10^{\mbox{\tiny{$0$}}}$}}}%
      \put(545,2363){\makebox(0,0)[r]{\strut{}\scriptsize{$10^{\mbox{\tiny{$1$}}}$}}}%
      \put(545,3023){\makebox(0,0)[r]{\strut{}\scriptsize{$10^{\mbox{\tiny{$2$}}}$}}}%
      \put(617,264){\makebox(0,0){\strut{} 100}}%
      \put(1276,264){\makebox(0,0){\strut{} 200}}%
      \put(1935,264){\makebox(0,0){\strut{} 300}}%
      \put(2594,264){\makebox(0,0){\strut{} 400}}%
      \put(3253,264){\makebox(0,0){\strut{} 500}}%
      \put(3912,264){\makebox(0,0){\strut{} 600}}%
      \put(4571,264){\makebox(0,0){\strut{} 700}}%
      \put(3780,1966){\makebox(0,0)[l]{\strut{}$\mathcal B <0.8$}}%
      \put(3780,2217){\makebox(0,0)[l]{\strut{}$\mathcal B >0.8$}}%
      \put(3780,1493){\makebox(0,0)[l]{\strut{}$\mathcal B =0$}}%
      \put(3706,633){\makebox(0,0){\strut{}$\mathcal B \equiv \br{\st}{c\neutr}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ltime-ratio}}%
    \gplfronttext
  \end{picture}%
\endgroup
% Url: svn+ssh://hetserver/data/hsedello/svn/phd/stop2photon-gravitino/hks2-scripts
% Rev: 544


==> m32-mass-bounds_t.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4752.00,11232.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3785,7637){\makebox(0,0){\strut{}$Y=10^{-7}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(545,7637){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(545,7974){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(545,8311){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(545,8648){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(545,8985){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(545,9321){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(545,9658){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \put(545,9995){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(545,10332){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \put(545,10669){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(617,7180){\makebox(0,0){\strut{}}}%
      \put(1251,7180){\makebox(0,0){\strut{}}}%
      \put(1884,7180){\makebox(0,0){\strut{}}}%
      \put(2518,7180){\makebox(0,0){\strut{}}}%
      \put(3151,7180){\makebox(0,0){\strut{}}}%
      \put(3785,7180){\makebox(0,0){\strut{}}}%
      \put(4418,7180){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(-19,5615){\rotatebox{-270}{\makebox(0,0){\strut{}$\mgrav$ [\unit{eV}]}}}%
      \put(3785,4268){\makebox(0,0){\strut{}$Y=10^{-6}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(545,4268){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(545,4605){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(545,4942){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(545,5279){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(545,5616){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(545,5952){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(545,6289){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \put(545,6626){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(545,6963){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \put(545,7300){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(617,3811){\makebox(0,0){\strut{}}}%
      \put(1251,3811){\makebox(0,0){\strut{}}}%
      \put(1884,3811){\makebox(0,0){\strut{}}}%
      \put(2518,3811){\makebox(0,0){\strut{}}}%
      \put(3151,3811){\makebox(0,0){\strut{}}}%
      \put(3785,3811){\makebox(0,0){\strut{}}}%
      \put(4418,3811){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(2517,261){\makebox(0,0){\strut{}\vspace{-2ex}$m_{\st}$ [\unit{GeV}]}}%
      \put(3785,898){\makebox(0,0){\strut{}$Y=10^{-5}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(545,561){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(545,898){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(545,1235){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(545,1572){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(545,1909){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(545,2246){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(545,2582){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(545,2919){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \put(545,3256){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(545,3593){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \put(545,3930){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(617,441){\makebox(0,0){\strut{}100}}%
      \put(1251,441){\makebox(0,0){\strut{}200}}%
      \put(1884,441){\makebox(0,0){\strut{}300}}%
      \put(2518,441){\makebox(0,0){\strut{}400}}%
      \put(3151,441){\makebox(0,0){\strut{}500}}%
      \put(3785,441){\makebox(0,0){\strut{}600}}%
      \put(4418,441){\makebox(0,0){\strut{}700}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{m32-mass-bounds}}%
    \gplfronttext
  \end{picture}%
\endgroup
% Url: svn+ssh://hetserver/data/hsedello/svn/phd/stop2photon-gravitino/hks2-scripts
% Rev: 544


==> neutr-ltime_t.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4752.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(545,384){\makebox(0,0)[r]{\strut{}\scriptsize{$10^{\mbox{\tiny{$-5$}}}$}}}%
      \put(545,648){\makebox(0,0)[r]{\strut{}\scriptsize{$10^{\mbox{\tiny{$-4$}}}$}}}%
      \put(545,912){\makebox(0,0)[r]{\strut{}\scriptsize{$10^{\mbox{\tiny{$-3$}}}$}}}%
      \put(545,1176){\makebox(0,0)[r]{\strut{}\scriptsize{$10^{\mbox{\tiny{$-2$}}}$}}}%
      \put(545,1440){\makebox(0,0)[r]{\strut{}\scriptsize{$10^{\mbox{\tiny{$-1$}}}$}}}%
      \put(545,1704){\makebox(0,0)[r]{\strut{}\scriptsize{$10^{\mbox{\tiny{$0$}}}$}}}%
      \put(545,1967){\makebox(0,0)[r]{\strut{}\scriptsize{$10^{\mbox{\tiny{$1$}}}$}}}%
      \put(545,2231){\makebox(0,0)[r]{\strut{}\scriptsize{$10^{\mbox{\tiny{$2$}}}$}}}%
      \put(545,2495){\makebox(0,0)[r]{\strut{}\scriptsize{$10^{\mbox{\tiny{$3$}}}$}}}%
      \put(545,2759){\makebox(0,0)[r]{\strut{}\scriptsize{$10^{\mbox{\tiny{$4$}}}$}}}%
      \put(545,3023){\makebox(0,0)[r]{\strut{}\scriptsize{$10^{\mbox{\tiny{$5$}}}$}}}%
      \put(617,264){\makebox(0,0){\strut{} 100}}%
      \put(1056,264){\makebox(0,0){\strut{} 150}}%
      \put(1496,264){\makebox(0,0){\strut{} 200}}%
      \put(1935,264){\makebox(0,0){\strut{} 250}}%
      \put(2374,264){\makebox(0,0){\strut{} 300}}%
      \put(2814,264){\makebox(0,0){\strut{} 350}}%
      \put(3253,264){\makebox(0,0){\strut{} 400}}%
      \put(3692,264){\makebox(0,0){\strut{} 450}}%
      \put(4132,264){\makebox(0,0){\strut{} 500}}%
      \put(4571,264){\makebox(0,0){\strut{} 550}}%
      \put(53,1703){\rotatebox{-270}{\makebox(0,0){\strut{}$\neutr$ lifetime [ps]}}}%
      \put(2594,84){\makebox(0,0){\strut{}\vspace{-3ex}$m_{\neutr}$ $[\unit{GeV}]$}}%
      \put(3253,2278){\rotatebox{-12}{\makebox(0,0)[r]{\strut{}\scriptsize$\mgrav=\kkev{1}$}}}%
      \put(3253,1750){\rotatebox{-12}{\makebox(0,0)[r]{\strut{}\scriptsize$\ev{100}$}}}%
      \put(3253,1222){\rotatebox{-12}{\makebox(0,0)[r]{\strut{}\scriptsize$\ev{10}$}}}%
      \put(3253,694){\rotatebox{-12}{\makebox(0,0)[r]{\strut{}\scriptsize$\ev{1}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{neutr-ltime}}%
    \gplfronttext
  \end{picture}%
\endgroup
% Url: svn+ssh://hetserver/data/hsedello/svn/phd/stop2photon-gravitino/hks2-scripts
% Rev: 518(M)


==> stop-br-and-ltime_t.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4320.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-42,2880){\rotatebox{90}{\makebox(0,0){\strut{}$\mgrav$ $[\unit{eV}]$}}}%
      \put(2203,230){\makebox(0,0){\strut{}$Y$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1382,5701){\makebox(0,0){\strut{}$\br{\st}{c\neutr}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(489,4020){\makebox(0,0)[r]{\strut{}\scriptsize{$10^{\mbox{\tiny{$-5$}}}$}}}%
      \put(489,4343){\makebox(0,0)[r]{\strut{}\scriptsize{$10^{\mbox{\tiny{$-3$}}}$}}}%
      \put(489,4665){\makebox(0,0)[r]{\strut{}\scriptsize{$10^{\mbox{\tiny{$-1$}}}$}}}%
      \put(489,4987){\makebox(0,0)[r]{\strut{}\scriptsize{$10^{\mbox{\tiny{$1$}}}$}}}%
      \put(489,5310){\makebox(0,0)[r]{\strut{}\scriptsize{$10^{\mbox{\tiny{$3$}}}$}}}%
      \put(907,3739){\makebox(0,0){\strut{}}}%
      \put(1598,3739){\makebox(0,0){\strut{}}}%
      \put(2289,3739){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(489,2407){\makebox(0,0)[r]{\strut{}\scriptsize{$10^{\mbox{\tiny{$-5$}}}$}}}%
      \put(489,2730){\makebox(0,0)[r]{\strut{}\scriptsize{$10^{\mbox{\tiny{$-3$}}}$}}}%
      \put(489,3052){\makebox(0,0)[r]{\strut{}\scriptsize{$10^{\mbox{\tiny{$-1$}}}$}}}%
      \put(489,3374){\makebox(0,0)[r]{\strut{}\scriptsize{$10^{\mbox{\tiny{$1$}}}$}}}%
      \put(489,3697){\makebox(0,0)[r]{\strut{}\scriptsize{$10^{\mbox{\tiny{$3$}}}$}}}%
      \put(907,2126){\makebox(0,0){\strut{}}}%
      \put(1598,2126){\makebox(0,0){\strut{}}}%
      \put(2289,2126){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(489,794){\makebox(0,0)[r]{\strut{}\scriptsize{$10^{\mbox{\tiny{$-5$}}}$}}}%
      \put(489,1117){\makebox(0,0)[r]{\strut{}\scriptsize{$10^{\mbox{\tiny{$-3$}}}$}}}%
      \put(489,1440){\makebox(0,0)[r]{\strut{}\scriptsize{$10^{\mbox{\tiny{$-1$}}}$}}}%
      \put(489,1762){\makebox(0,0)[r]{\strut{}\scriptsize{$10^{\mbox{\tiny{$1$}}}$}}}%
      \put(489,2085){\makebox(0,0)[r]{\strut{}\scriptsize{$10^{\mbox{\tiny{$3$}}}$}}}%
      \put(561,513){\makebox(0,0){\strut{}\scriptsize{$10^{\mbox{\tiny{$-7$}}}$}}}%
      \put(907,513){\makebox(0,0){\strut{}\scriptsize{$10^{\mbox{\tiny{$-6$}}}$}}}%
      \put(1252,513){\makebox(0,0){\strut{}\scriptsize{$10^{\mbox{\tiny{$-5$}}}$}}}%
      \put(1598,513){\makebox(0,0){\strut{}\scriptsize{$10^{\mbox{\tiny{$-4$}}}$}}}%
      \put(1943,513){\makebox(0,0){\strut{}\scriptsize{$10^{\mbox{\tiny{$-3$}}}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3110,5701){\makebox(0,0){\strut{}$\st$ lifetime [ps]}}%
      \put(3153,4031){\makebox(0,0){\strut{}$m_{\st}=\gev{150}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2217,4020){\makebox(0,0)[r]{\strut{}}}%
      \put(2217,4343){\makebox(0,0)[r]{\strut{}}}%
      \put(2217,4665){\makebox(0,0)[r]{\strut{}}}%
      \put(2217,4987){\makebox(0,0)[r]{\strut{}}}%
      \put(2217,5310){\makebox(0,0)[r]{\strut{}}}%
      \put(2634,3739){\makebox(0,0){\strut{}}}%
      \put(3325,3739){\makebox(0,0){\strut{}}}%
      \put(4016,3739){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3153,2419){\makebox(0,0){\strut{}$m_{\st}=\gev{300}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2217,2407){\makebox(0,0)[r]{\strut{}}}%
      \put(2217,2730){\makebox(0,0)[r]{\strut{}}}%
      \put(2217,3052){\makebox(0,0)[r]{\strut{}}}%
      \put(2217,3374){\makebox(0,0)[r]{\strut{}}}%
      \put(2217,3697){\makebox(0,0)[r]{\strut{}}}%
      \put(2634,2126){\makebox(0,0){\strut{}}}%
      \put(3325,2126){\makebox(0,0){\strut{}}}%
      \put(4016,2126){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3153,806){\makebox(0,0){\strut{}$m_{\st}=\gev{500}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2217,794){\makebox(0,0)[r]{\strut{}}}%
      \put(2217,1117){\makebox(0,0)[r]{\strut{}}}%
      \put(2217,1440){\makebox(0,0)[r]{\strut{}}}%
      \put(2217,1762){\makebox(0,0)[r]{\strut{}}}%
      \put(2217,2085){\makebox(0,0)[r]{\strut{}}}%
      \put(2634,513){\makebox(0,0){\strut{}\scriptsize{$10^{\mbox{\tiny{$-6$}}}$}}}%
      \put(2980,513){\makebox(0,0){\strut{}\scriptsize{$10^{\mbox{\tiny{$-5$}}}$}}}%
      \put(3325,513){\makebox(0,0){\strut{}\scriptsize{$10^{\mbox{\tiny{$-4$}}}$}}}%
      \put(3671,513){\makebox(0,0){\strut{}\scriptsize{$10^{\mbox{\tiny{$-3$}}}$}}}%
      \put(4016,513){\makebox(0,0){\strut{}\scriptsize{$10^{\mbox{\tiny{$-2$}}}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{stop-br-and-ltime}}%
    \gplfronttext
  \end{picture}%
\endgroup
% Url: svn+ssh://hetserver/data/hsedello/svn/phd/stop2photon-gravitino/hks2-scripts
% Rev: 516


==> stop-nlo-xsec_t.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4752.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(545,384){\makebox(0,0)[r]{\strut{}\scriptsize{$10^{\mbox{\tiny{$-5$}}}$}}}%
      \put(545,714){\makebox(0,0)[r]{\strut{}\scriptsize{$10^{\mbox{\tiny{$-4$}}}$}}}%
      \put(545,1044){\makebox(0,0)[r]{\strut{}\scriptsize{$10^{\mbox{\tiny{$-3$}}}$}}}%
      \put(545,1374){\makebox(0,0)[r]{\strut{}\scriptsize{$10^{\mbox{\tiny{$-2$}}}$}}}%
      \put(545,1704){\makebox(0,0)[r]{\strut{}\scriptsize{$10^{\mbox{\tiny{$-1$}}}$}}}%
      \put(545,2033){\makebox(0,0)[r]{\strut{}\scriptsize{$10^{\mbox{\tiny{$0$}}}$}}}%
      \put(545,2363){\makebox(0,0)[r]{\strut{}\scriptsize{$10^{\mbox{\tiny{$1$}}}$}}}%
      \put(545,2693){\makebox(0,0)[r]{\strut{}\scriptsize{$10^{\mbox{\tiny{$2$}}}$}}}%
      \put(545,3023){\makebox(0,0)[r]{\strut{}\scriptsize{$10^{\mbox{\tiny{$3$}}}$}}}%
      \put(617,264){\makebox(0,0){\strut{} 100}}%
      \put(1190,264){\makebox(0,0){\strut{} 200}}%
      \put(1763,264){\makebox(0,0){\strut{} 300}}%
      \put(2336,264){\makebox(0,0){\strut{} 400}}%
      \put(2909,264){\makebox(0,0){\strut{} 500}}%
      \put(3482,264){\makebox(0,0){\strut{} 600}}%
      \put(4055,264){\makebox(0,0){\strut{} 700}}%
      \put(53,1703){\rotatebox{-270}{\makebox(0,0){\strut{}NLO total $\st\st^*$ cross section [pb]}}}%
      \put(2594,84){\makebox(0,0){\strut{}\vspace{-3ex}$m_{\st}$ $[\unit{GeV}]$}}%
      \put(2336,1201){\rotatebox{-33}{\makebox(0,0){\strut{}Tevatron}}}%
      \put(2623,1861){\rotatebox{-20}{\makebox(0,0){\strut{}LHC \tev{7}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{stop-nlo-xsec}}%
    \gplfronttext
  \end{picture}%
\endgroup
% Url: svn+ssh://hetserver/data/hsedello/svn/phd/stop2photon-gravitino/hks2-scripts/light-stop-xsec
% Rev: 516(M)

